LWE with Quantum Amplitudes: Algorithm, Hardness, and Oblivious Sampling

In this paper, we show new algorithms, hardness results and applications for $\sf{S|LWE\rangle}$ and $\sf{C|LWE\rangle}$ with real Gaussian, Gaussian with linear or quadratic phase terms, and other related amplitudes. Let $n$ be the dimension of LWE samples. Our main results are 1. There is a $2^{\tilde{O}(\sqrt{n})}$-time algorithm for $\sf{S|LWE\rangle}$ with Gaussian amplitude with \emph{known} phase, given $2^{\tilde{O}(\sqrt{n})}$ many quantum samples. The algorithm is modified from Kuperberg's sieve, and in fact works for more general amplitudes as long as the amplitudes and phases are completely \emph{known}. 2. There is a polynomial time quantum algorithm for solving $\sf{S|LWE\rangle}$ and $\sf{C|LWE\rangle}$ for Gaussian with quadratic phase amplitudes, where the sample complexity is as small as $\tilde{O}(n)$. As an application, we give a quantum oblivious LWE sampler where the core quantum sampler requires only quasi-linear sample complexity. This improves upon the previous oblivious LWE sampler given by Debris-Alazard, Fallahpour, Stehl\'{e} [STOC 2024], whose core quantum sampler requires $\tilde{O}(nr)$ sample complexity, where $r$ is the standard deviation of the error. 3. There exist polynomial time quantum reductions from standard LWE or worst-case GapSVP to $\sf{S|LWE\rangle}$ with Gaussian amplitude with small \emph{unknown} phase, and arbitrarily many samples. Compared to the first two items, the appearance of the unknown phase term places a barrier in designing efficient quantum algorithm for solving standard LWE via $\sf{S|LWE\rangle}$.

==> tikz/original_regev.tex <==
\centering
    \begin{tikzpicture}
        \def \h {1.15}
        \def \hb {1.3}
        \def \wl {3}
        \def \wm {3.5}
        \def \wr {3.8}

        \draw (0, 4*\h+\hb) rectangle (\wl, 4*\h)
            node[pos=0.5, align=center] 
            {$n^c$ samples \\ of $D_{\Lattice, r}$};
        \draw (0, 2*\h+\hb) rectangle (\wl, 2*\h)
            node[pos=0.5, align=center]
            {$n^c$ samples \\ of $D_{\Lattice, r\sqrt{n}/(\alpha q)}$};
        \draw (0, \hb) rectangle (\wl, 0)
            node[pos=0.5, align=center]
            {$n^c$ samples \\ of $D_{\Lattice, rn/(\alpha q)^2}$};
        \draw (\wl+\wm, 3*\h+\hb) rectangle (\wl+\wm+\wr, 3*\h)
            node[pos=0.5, align=center]
            {Quantum query \\ for $\CVP_{\Lattice^*, \alpha q/(\sqrt 2 r)}$};
        \draw (\wl+\wm, \h+\hb) rectangle (\wl+\wm+\wr, \h)
            node[pos=0.5, align=center]
            {Quantum query \\ for $\CVP_{\Lattice^*, (\alpha q)^2/(r\sqrt{2n})}$};

        \draw[-{Stealth[length=2mm, width=1.5mm]}] (\wl, 4*\h+0.3*\hb) -- (\wl+\wm, 3*\h+0.7*\hb);
        \draw[-{Stealth[length=2mm, width=1.5mm]}] (\wl+\wm, 3*\h+0.3*\hb) -- (\wl, 2*\h+0.7*\hb);
        \draw[-{Stealth[length=2mm, width=1.5mm]}] (\wl, 2*\h+0.3*\hb) -- (\wl+\wm, \h+0.7*\hb);
        \draw[-{Stealth[length=2mm, width=1.5mm]}] (\wl+\wm, \h+0.3*\hb) -- (\wl, 0.7*\hb);

        \path [decorate, decoration={text along path, text align=center, text={|\footnotesize|Classical, use {$\LWE$}}}] (\wl, 4*\h+0.3*\hb+0.15) -- (\wl+\wm, 3*\h+0.7*\hb+0.15);

        \path [decorate, decoration={text along path, text align=center, text={|\footnotesize|{\cite[Lemma 3.14]{DBLP:journals/jacm/Regev09}}}}] (\wl, 2*\h+0.7*\hb+0.15) -- (\wl+\wm, 3*\h+0.3*\hb+0.15);

        \path [decorate, decoration={text along path, text align=center, text={|\footnotesize|Classical, use {$\LWE$}}}] (\wl, 2*\h+0.3*\hb+0.15) -- (\wl+\wm, \h+0.7*\hb+0.15);

        \path [decorate, decoration={text along path, text align=center, text={|\footnotesize|{\cite[Lemma 3.14]{DBLP:journals/jacm/Regev09}}}}] (\wl, 0.7*\hb+0.15) -- (\wl+\wm, \h+0.3*\hb+0.15);

        \node at (\wl+0.5*\wm, 4*\h+\hb+0.3) {~{\Huge $\vdots$}~};
        \node at (\wl+0.5*\wm, 0.3) {~{\Huge $\vdots$}~};
    \end{tikzpicture}

==> tikz/q_regev.tex <==
\centering
    \begin{tikzpicture}
        \def \h {1.15}
        \def \hb {1.3}
        \def \wl {3}
        \def \wm {3.5}
        \def \wr {3.8}

        \draw (0, 4*\h+\hb) rectangle (\wl, 4*\h)
            node[pos=0.5, align=center] 
            {$3m^2n^2$ states \\ of $\ket{D_{\Lattice, r}}$};
        \draw (0, 2*\h+\hb) rectangle (\wl, 2*\h)
            node[pos=0.5, align=center]
            {$3m^2n^2$ states \\ of $\ket{D_{\Lattice, r\sqrt{n}/(\alpha q)}}$};
        \draw (0, \hb) rectangle (\wl, 0)
            node[pos=0.5, align=center]
            {$3m^2n^2$ states \\ of $\ket{D_{\Lattice, rn/(\alpha q)^2}}$};
        \draw (\wl+\wm, 3*\h+\hb) rectangle (\wl+\wm+\wr, 3*\h)
            node[pos=0.5, align=center]
            {Quantum query \\ for $\CVP_{\Lattice^*, \alpha q/r}$};
        \draw (\wl+\wm, \h+\hb) rectangle (\wl+\wm+\wr, \h)
            node[pos=0.5, align=center]
            {Quantum query \\ for $\CVP_{\Lattice^*, (\alpha q)^2/(r\sqrt{n})}$};

        \draw[-{Stealth[length=2mm, width=1.5mm]}] (\wl, 4*\h+0.3*\hb) -- (\wl+\wm, 3*\h+0.7*\hb);
        \draw[-{Stealth[length=2mm, width=1.5mm]}] (\wl+\wm, 3*\h+0.3*\hb) -- (\wl, 2*\h+0.7*\hb);
        \draw[-{Stealth[length=2mm, width=1.5mm]}] (\wl, 2*\h+0.3*\hb) -- (\wl+\wm, \h+0.7*\hb);
        \draw[-{Stealth[length=2mm, width=1.5mm]}] (\wl+\wm, \h+0.3*\hb) -- (\wl, 0.7*\hb);

        \path [decorate, decoration={text along path, text align=center, text={|\footnotesize|Use {$\QLWE^{\sf phase}$,}}}] (\wl+0.15, 4*\h+0.3*\hb+0.5) -- (\wl+\wm+0.15, 3*\h+0.7*\hb+0.5);
        \path [decorate, decoration={text along path, text align=center, text={|\footnotesize|({\Cref{thm:DGStoCVP}})}}] (\wl, 4*\h+0.3*\hb+0.15) -- (\wl+\wm, 3*\h+0.7*\hb+0.15);

        \path [decorate, decoration={text along path, text align=center, text={|\footnotesize|{\cite[Lemma 3.14]{DBLP:journals/jacm/Regev09}}}}] (\wl, 2*\h+0.7*\hb+0.15) -- (\wl+\wm, 3*\h+0.3*\hb+0.15);

        \path [decorate, decoration={text along path, text align=center, text={|\footnotesize|Use {$\QLWE^{\sf phase}$,}}}] (\wl+0.15, 2*\h+0.3*\hb+0.5) -- (\wl+\wm+0.15, \h+0.7*\hb+0.5);
        \path [decorate, decoration={text along path, text align=center, text={|\footnotesize|({\Cref{thm:DGStoCVP}})}}] (\wl, 2*\h+0.3*\hb+0.15) -- (\wl+\wm, \h+0.7*\hb+0.15);

        \path [decorate, decoration={text along path, text align=center, text={|\footnotesize|{\cite[Lemma 3.14]{DBLP:journals/jacm/Regev09}}}}] (\wl, 0.7*\hb+0.15) -- (\wl+\wm, \h+0.3*\hb+0.15);

        \node at (\wl+0.5*\wm, 4*\h+\hb+0.3) {~{\Huge $\vdots$}~};
        \node at (\wl+0.5*\wm, 0.3) {~{\Huge $\vdots$}~};
    \end{tikzpicture}

==> tikz/regev_more_detail.tex <==

    \begin{tikzpicture}
        \def \h {1.15}
        \def \hb {1.3}
        \def \wl {3}
        \def \wm {3.5}
        \def \wr {3.8}

        \draw (0, 4*\h+\hb) rectangle (\wl, 4*\h)
            node[pos=0.5, align=center] 
            {$3m^2n^2$ states \\ of $\ket{D_{\Lattice, r}}$};
        \draw (0, 2*\h+\hb) rectangle (\wl, 2*\h)
            node[pos=0.5, align=center]
            {$3m^2n^2$ states \\ of $\ket{D_{\Lattice, r\sqrt{n}/(\alpha q)}}$};
        \draw (0, \hb) rectangle (\wl, 0)
            node[pos=0.5, align=center]
            {$3m^2n^2$ states \\ of $\ket{D_{\Lattice, rn/(\alpha q)^2}}$};
        \draw (\wl+\wm, 3*\h+\hb) rectangle (\wl+\wm+\wr, 3*\h)
            node[pos=0.5, align=center]
            {Quantum query \\ for $\CVP_{\Lattice^*, \alpha q/r}$};
        \draw (\wl+\wm, \h+\hb) rectangle (\wl+\wm+\wr, \h)
            node[pos=0.5, align=center]
            {Quantum query \\ for $\CVP_{\Lattice^*, (\alpha q)^2/(r\sqrt{n})}$};

        \draw[-{Stealth[length=2mm, width=1.5mm]}] (\wl, 4*\h+0.3*\hb) -- (\wl+\wm, 3*\h+0.7*\hb);
        \draw[-{Stealth[length=2mm, width=1.5mm]}] (\wl+\wm, 3*\h+0.3*\hb) -- (\wl, 2*\h+0.7*\hb);
        \draw[-{Stealth[length=2mm, width=1.5mm]}] (\wl, 2*\h+0.3*\hb) -- (\wl+\wm, \h+0.7*\hb);
        \draw[-{Stealth[length=2mm, width=1.5mm]}] (\wl+\wm, \h+0.3*\hb) -- (\wl, 0.7*\hb);

        \path [decorate, decoration={text along path, text align=center, text={|\footnotesize|Use {$\QLWE^{\sf phase}$,}}}] (\wl+0.15, 4*\h+0.3*\hb+0.5) -- (\wl+\wm+0.15, 3*\h+0.7*\hb+0.5);
        \path [decorate, decoration={text along path, text align=center, text={|\footnotesize|({\Cref{thm:DGStoCVP}})}}] (\wl, 4*\h+0.3*\hb+0.15) -- (\wl+\wm, 3*\h+0.7*\hb+0.15);

        \path [decorate, decoration={text along path, text align=center, text={|\footnotesize|{\cite[Lemma 3.14]{DBLP:journals/jacm/Regev09}}}}] (\wl, 2*\h+0.7*\hb+0.15) -- (\wl+\wm, 3*\h+0.3*\hb+0.15);

        \path [decorate, decoration={text along path, text align=center, text={|\footnotesize|Use {$\QLWE^{\sf phase}$,}}}] (\wl+0.15, 2*\h+0.3*\hb+0.5) -- (\wl+\wm+0.15, \h+0.7*\hb+0.5);
        \path [decorate, decoration={text along path, text align=center, text={|\footnotesize|({\Cref{thm:DGStoCVP}})}}] (\wl, 2*\h+0.3*\hb+0.15) -- (\wl+\wm, \h+0.7*\hb+0.15);

        \path [decorate, decoration={text along path, text align=center, text={|\footnotesize|{\cite[Lemma 3.14]{DBLP:journals/jacm/Regev09}}}}] (\wl, 0.7*\hb+0.15) -- (\wl+\wm, \h+0.3*\hb+0.15);

        \node at (\wl+0.5*\wm, 4*\h+\hb+0.3) {~{\Huge $\vdots$}~};
        \node at (\wl+0.5*\wm, 0.3) {~{\Huge $\vdots$}~};

       \draw[rounded corners] (\wl+\wm+0.5*\wr, 5*\h+2) rectangle (\wl+\wm+2.3*\wr, 5*\h-0.2)
            node[pos=0.5, align=left]
            {1. Guess the parameters for the\\ $\QLWE^{\sf phase}$ instance. (\Cref{lemma:SLWE2CVPmodq})\\2. Generate $\QLWE^{\sf phase}$ instance\\ with the correct guess. (\Cref{lemma:generate_samples})};

        \draw[densely dashed, ->] (\wl+\wm+0.5*\wr,5*\h+0.9) .. controls (\wl+\wm+0.5*\wr-0.2, 5*\h+0.9) and (\wl+\wm, 5*\h+\hb-0.5) .. (\wl+0.5*\wm+0.8, 4*\h+1);
        
    \end{tikzpicture}

